Josephson vortex Cherenkov radiation

We predict the Josephson vortex Cherenkov radiation of an electromagnetic wave. We treat a long one--dimensional Josephson junction. We consider the wave length of the radiated electromagnetic wave to be much less than the Josephson penetration depth. We use for calculations the nonlocal Josephson electrodynamics. We find the expression for the radiated power and for the radiation friction force acting on a Josephson vortex and arising due to the Cherenkov radiation. We calculate the relation between the density of the bias current and the Josephson vortex velocity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Here comes the first figure%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%!PS-Adobe-3.0
 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: JVCR1.GRF
%%BoundingBox: 14 9 597 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
 setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
 begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up
 all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 20 11 809 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
gs 1802 1 426 3072 CB
426 3072 M 1801 0 1 PP
S
n
gr
gs 1 32 516 3071 CB
516 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 606 3071 CB
606 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 696 3071 CB
696 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 876 3071 CB
876 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 966 3071 CB
966 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1056 3071 CB
1056 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1236 3071 CB
1236 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1326 3071 CB
1326 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1416 3071 CB
1416 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1596 3071 CB
1596 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1686 3071 CB
1686 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1776 3071 CB
1776 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 1956 3071 CB
1956 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 2046 3071 CB
2046 3102 M 0 -31 1 PP
S
n
gr
gs 1 32 2136 3071 CB
2136 3102 M 0 -31 1 PP
S
n
gr
gs 1 62 426 3071 CB
426 3132 M 0 -61 1 PP
S
n
gr
gs 1 62 786 3071 CB
786 3132 M 0 -61 1 PP
S
n
gr
gs 1 62 1146 3071 CB
1146 3132 M 0 -61 1 PP
S
n
gr
gs 1 62 1506 3071 CB
1506 3132 M 0 -61 1 PP
S
n
gr
gs 1 62 1866 3071 CB
1866 3132 M 0 -61 1 PP
S
n
gr
gs 1 62 2226 3071 CB
2226 3132 M 0 -61 1 PP
S
n
gr

%%BeginResource: font MSTT31c106
/GreNewFont{10 dict dup 3 1 roll def dup begin 6 1 roll/FontType 3
def/FontMatrix exch def/FontBBox exch def/FontInfo 2 dict def FontInfo
/UnderlinePosition 3 -1 roll put FontInfo/UnderlineThickness 3 -1
roll put/Encoding 256 array def 0 1 255{Encoding exch/.notdef put}for
/CharProcs 256 dict def CharProcs/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{/char exch def/fontdict exch
def/charname fontdict/Encoding get char get def fontdict/Metrics get
charname get aload pop setcachedevice fontdict begin Encoding char
get CharProcs exch get end exec}def end definefont pop}def/AddChar{begin
Encoding 3 1 roll put CharProcs 3 1 roll put Metrics 3 1 roll put end}def
/MSTT31c106 [88.0 0 0 0 0 0] 79 -99 [-88.0 -88.0 88.0 88.0] [1 88 div 0 0 1 88
 div 0 0] /MSTT31c106 GreNewFont
%%EndResource

32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G30 [49.0 0.0 4.0 -1.0 46.0 64.0]
/G30 {
    42 65 true [1 0 0 -1 -4.0 64.0]

{<0000ffc000000007fff80000001ffffe0000007fffff800000ffffffc00001ffffffe00003fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f00003fffffff00007ff80fff8000ffe001ffc000ffc000ffc001ff80007fe001ff00003fe001fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001fe003fe00001ff003fc00000ff003fc00000ff007fc00000ff807f8000007f807f8000007f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f8000007f807f8000007f807f8000007f80ff0000003fc0ff0000003fc0ff0000003fc0ff000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff0000003fc0ff0000003fc07f8000007f807f8000007f807f8000007f807f8000007f807f800000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f807f800000ff803fc00000ff003fc00000ff003fe00001ff001fe00001fe001ff00003fe001ff8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007fe000ffc000ffc000ffe001ffc0007ffc0fff80007fffffff00003fffffff00001ffffffe000
00ffffffc000007fffff8000001ffffe00000007fff800000000ffc00000>} imagemask
  }
  48 /G30 MSTT31c106 AddChar
%%EndResource

0 0 0 fC
401 3162 49 (0) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G31 [49.0 0.0 10.0 0.0 34.0 64.0]
/G31 {
    24 64 true [1 0 0 -1 -10.0 64.0]

{<00001f00003f00007f00007f0000ff0001ff0003ff0007ff000fff001fff007fff00ffff03fff
 f07
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffff1fffff7ffcfffff8fffff0ffffc0ffff00fffe00fff800ffe000ff0000ff0000ff0000ff0000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff00
00ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff>} imagemask
  }
  49 /G31 MSTT31c106 AddChar
%%EndResource

761 3162 49 (1) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G32 [49.0 0.0 3.0 0.0 45.0 64.0]
/G32 {
    42 64 true [1 0 0 -1 -3.0 64.0]

{<0000ffe00000000ffffc0000003fffff0000007fffffc00001ffffffe00003fffffff00007fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f80007fffffffc000fff807ffc001ffc000ffe001ff80007ff003ff00003ff003fe00001ff003fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000ff803fc00000ff807f8000007f807f8000007f807f8000007f80078000007f80000000007f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007f80000000007f8000000000ff0000000000ff0000000001ff0000000001ff0000000003
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fe0000000007fe0000000007fc000000000ffc000000001ff8000000003ff0000000007fe0000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00ffe000000001ffc000000003ff8000000007ff000000001ffe000000003ffc000000007ff80000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000fff000000001ffe000000003ff800000000fff000000001ffe000000003ffc000000007ff800
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000ffe000000001ffc000000003ff8000000007ff0000000007fe000000000ffc000000001ff8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000001ff0000000003fe0000000003fffffffffc07fffffffffc07fffffffffc07fffffffffc0
ffffffffffc0ffffffffffc0ffffffffffc0ffffffffffc0>} imagemask
  }
  50 /G32 MSTT31c106 AddChar
%%EndResource

1121 3162 49 (2) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G33 [49.0 0.0 4.0 -1.0 46.0 64.0]
/G33 {
    42 65 true [1 0 0 -1 -4.0 64.0]

{<0000ff800000000ffff00000003ffffc0000007fffff000001ffffff800003ffffffe00003fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e00007fffffff0000fff80fff8000ffc001ff8001ff8000ffc001ff00007fc003fe00003fe003fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003fe003fc00001fe007fc00001fe007f800001fe0007800001fe0000000001fe0000000001fe00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000003fc0000000003fc0000000007f8000000001ff8000000003ff000000001ffe00000007fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c0000000ffff80000000fffe00000000ffff00000000ffffc0000000fffff0000000fffff8000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c07ffc000000000ffe0000000007ff0000000001ff0000000001ff8000000000ff80000000007f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007fc0000000003fc0000000003fc0000000003fc0000000003fc0000000003fc00f000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3fc0ff0000003fc0ff8000007fc0ff8000007f807fc000007f807fc00000ff807fe00001ff803fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003ff003ff80007ff001ffc000ffe001fff807ffc000ffffffff80007fffffff00003ffffffe000
01ffffffc00000ffffff8000003ffffe0000000ffff800000001ff800000>} imagemask
  }
  51 /G33 MSTT31c106 AddChar
%%EndResource

1481 3162 49 (3) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G34 [49.0 0.0 1.0 0.0 46.0 63.0]
/G34 {
    45 63 true [1 0 0 -1 -1.0 63.0]

{<00000001f80000000003f80000000007f8000000000ff8000000000ff8000000001ff80000000
 03f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f8000000007ff800000000fff800000000fff800000001fff800000003fff800000007fff8000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07fff80000000ffff80000001ffff80000003ff7f80000007fe7f80000007fe7f8000000ffc7f800
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001ff87f8000003ff07f8000003fe07f8000007fe07f800000ffc07f800001ff807f800003ff007
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f800003ff007f800007fe007f80000ffc007f80001ff8007f80001ff0007f80003ff0007f80007fe
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007f8000ffc0007f8001ff80007f8001ff80007f8003ff00007f8007fe00007f800ffc00007f800
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff8fffffffffff8fffffffffff8fffffffffff8fffffffffff8fffffffffff8ffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fff8fffffffffff800000007f80000000007f80000000007f80000000007f80000000007f8000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007f80000000007f80000000007f80000000007f80000000007f80000000007f80000000007f800
00000007f80000000007f80000000007f800>} imagemask
  }
  52 /G34 MSTT31c106 AddChar
%%EndResource

1841 3162 49 (4) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G35 [49.0 0.0 4.0 -1.0 46.0 63.0]
/G35 {
    42 64 true [1 0 0 -1 -4.0 63.0]

{<00fffffffe0000fffffffe0001fffffffe0001fffffffe0001fffffffe0001fffffffe0001fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fe0003fffffffe0003fc0000000003fc0000000003fc0000000003fc0000000007fc0000000007f8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000007f80000000007f8000000000ff8000000000ff8000000000ff0000000000ff000000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0ff0000000001ff01fe000001ff0fffc00001fe3ffff00001fe7ffffc0001fffffffe0003fffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f0003ffffffff8003ffffffffc003fff007ffe003ff8000ffe007ff00003ff007fc00001ff000780
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000ff8000000000ff80000000007f80000000007fc0000000007fc0000000003fc0000000003fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000003fc0000000003fc0000000003fc0000000003fc0000000003fc00f0000003fc0ff000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7fc0ff8000007f80ff8000007f807f800000ff807fc00000ff007fc00001ff003fe00003fe003ff0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007fe001ffc001ffc001fff007ffc000ffffffff80007fffffff00003ffffffe00001ffffffc000
00ffffff8000003ffffe0000000ffff800000001ff800000>} imagemask
  }
  53 /G35 MSTT31c106 AddChar
%%EndResource

2201 3162 49 (5) 49 SB
gs 1 1802 426 1272 CB
426 1272 M 0 1801 1 PP
S
n
gr
gs 32 1 395 2982 CB
426 2982 M -31 0 1 PP
S
n
gr
gs 32 1 395 2892 CB
426 2892 M -31 0 1 PP
S
n
gr
gs 32 1 395 2802 CB
426 2802 M -31 0 1 PP
S
n
gr
gs 32 1 395 2712 CB
426 2712 M -31 0 1 PP
S
n
gr
gs 32 1 395 2622 CB
426 2622 M -31 0 1 PP
S
n
gr
gs 32 1 395 2532 CB
426 2532 M -31 0 1 PP
S
n
gr
gs 32 1 395 2442 CB
426 2442 M -31 0 1 PP
S
n
gr
gs 32 1 395 2352 CB
426 2352 M -31 0 1 PP
S
n
gr
gs 32 1 395 2262 CB
426 2262 M -31 0 1 PP
S
n
gr
gs 32 1 395 2082 CB
426 2082 M -31 0 1 PP
S
n
gr
gs 32 1 395 1992 CB
426 1992 M -31 0 1 PP
S
n
gr
gs 32 1 395 1902 CB
426 1902 M -31 0 1 PP
S
n
gr
gs 32 1 395 1812 CB
426 1812 M -31 0 1 PP
S
n
gr
gs 32 1 395 1722 CB
426 1722 M -31 0 1 PP
S
n
gr
gs 32 1 395 1632 CB
426 1632 M -31 0 1 PP
S
n
gr
gs 32 1 395 1542 CB
426 1542 M -31 0 1 PP
S
n
gr
gs 32 1 395 1452 CB
426 1452 M -31 0 1 PP
S
n
gr
gs 32 1 395 1362 CB
426 1362 M -31 0 1 PP
S
n
gr
gs 62 1 365 3072 CB
426 3072 M -61 0 1 PP
S
n
gr
gs 62 1 365 2172 CB
426 2172 M -61 0 1 PP
S
n
gr
gs 62 1 365 1272 CB
426 1272 M -61 0 1 PP
S
n
gr

%%BeginResource: font MSTT31c111
/MSTT31c111 [71.0 0 0 0 0 0] 70 -98 [-71.0 -71.0 71.0 71.0] [1 71 div 0 0 1 71
 div 0 0] /MSTT31c111 GreNewFont
%%EndResource

32 0 0 70 70 0 0 1 63 /MSTT31c111 font

%%BeginResource: font MSTT31c111
/G30 [39.0 0.0 3.0 -1.0 36.0 50.0]
/G30 {
    33 51 true [1 0 0 -1 -3.0 50.0]

{<000ff80000007fff000000ffff800003ffffe00007fffff00007fffff0000ff80ff8001fe003f
 c00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1fc001fc003f8000fc003f0000fe003f00007e007f00007f007e00003f007e00003f007e00003f00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7e00003f00fc00001f80fc00001f80fc00001f80fc00001f80fc00001f80fc00001f80fc00001f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fc00001f80fc00001f80fc00001f80fc00001f80fc00001f80fc00001f80fc00001f80fc00001f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fc00001f80fc00001f807e00003f007e00003f007e00003f007e00003f007f00007f003f00007e00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3f00007e003f8000fe001fc001fc001fe003fc000ff80ff8000ffffff00007fffff00003ffffe000
01ffff8000007fff0000000ff80000>} imagemask
  }
  48 /G30 MSTT31c111 AddChar
%%EndResource

297 3032 39 (0) 39 SB
32 0 0 70 70 0 0 1 63 /MSTT31c111 font

%%BeginResource: font MSTT31c111
/G31 [39.0 0.0 7.0 0.0 26.0 50.0]
/G31 {
    19 50 true [1 0 0 -1 -7.0 50.0]

{<0001e00003e00007e00007e0000fe0001fe0003fe000ffe001ffe003ffe00fffe03ff7e0ffe7e
 0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c7e0ff07e0fc07e0f007e0c007e00007e00007e00007e00007e00007e00007e00007e00007e00007
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e00007e00007e00007e00007e00007e00007e00007e00007e00007e00007e00007e00007e00007e0
0007e00007e00007e00007e00007e00007e00007e00007e00007e00007e0>} imagemask
  }
  49 /G31 MSTT31c111 AddChar
%%EndResource

297 2132 39 (1) 39 SB
32 0 0 70 70 0 0 1 63 /MSTT31c111 font

%%BeginResource: font MSTT31c111
/G32 [39.0 0.0 2.0 0.0 35.0 50.0]
/G32 {
    33 50 true [1 0 0 -1 -2.0 50.0]

{<000ffc0000007fff800001ffffe00003fffff00007fffff8000ffffffc001ff807fe001fe001f
 e00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3fc000ff003f80007f003f00003f807f00003f807e00001f807e00001f800e00001f800000001f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001f800000003f800000003f000000007f000000007e00000000fe00000001fc00000003fc00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000007f80000000ff00000001fe00000003fc00000007f80000000ff00000001fe00000003fc0000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000ff80000001ff00000003fe00000007f80000000ff00000001fe00000003fc00000007f8000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0fe00000001fc00000003fc00000003f800000007fffffff807fffffff807fffffff80ffffffff80
ffffffff80ffffffff80>} imagemask
  }
  50 /G32 MSTT31c111 AddChar
%%EndResource

297 1232 39 (2) 39 SB

%%BeginResource: font MSTT31c11c
/MSTT31c11c [83.0 0 0 0 0 0] 72 -108 [-83.0 -83.0 83.0 83.0] [1 83 div 0 0 1 83
 div 0 0] /MSTT31c11c GreNewFont
%%EndResource

32 0 0 83 83 0 0 1 74 /MSTT31c11c font

%%BeginResource: font MSTT31c11c
/G20 [22.0 0.0 0.0 0.0 0.0 0.0]
/G20 {
}
  32 /G20 MSTT31c11c AddChar
%%EndResource

200 2126 22 ( ) 22 SB
0 6 SP
642 1323 M 0 3 1 4 1 4 0 4 1 3 1 4 0 4 1 4 1 4 1 4 0 4 1 4 1 4 1 4 0 4 1 4 1 4
1
 5 0 4 1 4 20 PP
1 3 0 3 1 3 1 3 1 4 0 3 1 4 1 3 1 3 0 4 1 3 1 4 1 3 0 4 1 3 1 4 0 3 1 4 1 4 1 4
 20 PP
0 3 1 3 1 3 1 3 0 3 1 2 1 3 1 3 0 3 1 3 1 3 0 3 1 3 1 4 1 3 0 3 1 3 1 3 0 3 1 4
 20 PP
1 3 1 2 1 3 0 2 1 3 1 2 0 3 1 3 1 2 0 3 1 3 1 2 1 3 0 3 1 2 1 3 0 3 1 3 1 2 1 3
 20 PP
1 2 1 3 0 2 1 2 1 2 1 3 0 2 1 2 1 3 0 2 1 2 1 3 1 2 0 3 1 2 1 2 1 3 0 2 18 PP
S
n
713 1627 M 0 3 1 PP
S
n
713 1629 M 1 2 1 2 0 2 1 2 1 2 0 2 1 2 1 2 1 3 0 2 1 2 1 2 1 2 0 2 1 2 1 2 1 2
0
 3 1 2 1 2 20 PP
0 2 1 2 1 1 1 2 0 2 1 2 1 2 1 1 0 2 1 2 1 2 1 2 0 2 1 2 1 2 0 1 1 3 1 1 1 2 0 2
 20 PP
1 2 1 1 1 2 0 1 1 2 1 2 1 1 0 2 1 1 1 2 0 2 1 2 1 1 1 2 0 2 1 1 1 2 0 2 1 2 1 1
 20 PP
1 2 1 1 0 1 1 2 1 1 0 2 1 1 1 2 1 1 0 2 1 1 1 2 0 1 1 2 1 1 0 2 1 1 1 2 1 1 0 2
 20 PP
1 1 0 1 1 2 1 1 1 1 0 2 1 1 1 1 0 2 1 1 1 1 1 2 0 1 1 1 1 2 1 1 0 2 1 1 18 PP
S
n
784 1795 M 2 2 1 PP
S
n
785 1796 M 1 1 0 1 1 2 1 1 0 1 1 1 1 1 1 2 0 1 1 1 1 1 1 1 0 2 1 1 1 1 1 1 0 2
1
 1 1 1 0 2 20 PP
1 1 1 1 1 1 0 1 1 1 1 1 1 1 0 1 1 1 1 2 1 1 0 1 1 1 1 1 0 1 1 1 1 2 1 1 0 1 1 1
 20 PP
1 1 1 0 0 1 1 2 1 0 1 1 0 2 1 0 1 1 0 2 1 0 1 1 0 2 1 0 1 2 1 1 0 1 1 1 1 1 0 1
 20 PP
1 1 0 1 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1 1 1 1 0 1 1 1 1 1 0 1 1 1 1 1 1 1 0 0 1 2
 20 PP
0 1 1 1 1 0 1 1 0 1 1 1 1 1 0 0 1 1 1 1 1 1 0 1 1 1 1 1 1 0 0 1 1 1 1 1 18 PP
S
n
855 1897 M 2 2 1 PP
S
n
856 1898 M 0 0 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1 1
1
 0 0 1 1 1 20 PP
1 1 1 1 0 0 1 1 1 1 1 0 0 1 1 1 1 0 1 1 0 1 1 1 1 0 0 1 1 1 1 1 0 0 1 1 1 1 1 1
 20 PP
1 1 0 0 1 1 1 1 1 0 0 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1 0 1 1 0 0 1 1 1 1 0 1 1 0
 20 PP
0 1 1 0 1 1 0 0 1 1 1 1 0 0 1 1 1 0 1 1 0 1 1 0 1 1 0 0 1 1 1 1 1 0 0 1 1 0 1 1
 20 PP
0 0 1 1 1 1 0 0 1 0 1 1 0 1 1 0 1 1 1 0 0 1 1 0 1 1 1 1 0 0 1 1 1 0 1 1 18 PP
S
n
926 1963 M 2 2 1 PP
S
n
927 1964 M 1 0 1 1 0 0 1 1 1 0 1 1 0 0 1 1 1 0 1 1 0 0 1 1 1 1 1 0 0 0 1 1 1 1
0
 0 1 1 1 0 20 PP
1 1 0 0 1 1 1 0 1 0 0 1 1 0 1 1 1 1 0 0 1 0 1 1 0 0 1 1 1 0 0 1 1 0 1 1 1 0 0 1
 20 PP
0 1 1 0 1 1 1 0 0 0 1 1 1 0 0 1 1 0 1 1 0 0 1 0 1 1 1 0 0 1 1 0 1 1 0 0 1 1 1 0
 20 PP
1 0 1 1 0 0 1 0 1 1 1 0 0 1 1 0 1 1 0 0 1 0 1 1 0 0 1 1 1 0 1 1 0 0 1 0 1 1 1 0
 20 PP
1 0 1 0 0 1 1 0 1 1 0 0 1 0 1 1 1 0 0 1 1 0 1 0 1 1 0 0 1 0 1 1 1 0 0 1 18 PP
S
n
998 2008 M 2 2 1 PP
S
n
999 2009 M 1 0 0 1 1 0 1 0 1 1 0 0 1 0 1 1 1 0 0 1 1 0 1 0 1 1 0 0 1 0 1 1 0 0
1
 1 1 0 0 0 20 PP
0 0 1 1 1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 1 0 0 1 1 1 0 1 0 0 0 1 1 1 0 0 1 1 0
 20 PP
1 0 1 0 1 1 0 0 1 0 1 1 0 0 1 0 1 0 0 1 1 0 1 0 1 1 0 0 1 1 1 0 0 0 1 0 1 1 1 0
 20 PP
1 0 0 0 1 1 1 0 0 0 1 1 1 0 1 0 0 0 1 1 1 0 0 0 1 1 1 0 1 0 0 1 1 0 1 0 1 0 0 1
 20 PP
1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 1 1 0 0 0 1 1 1 0 1 0 0 0 1 1 18 PP
S
n
1069 2040 M 2 2 1 PP
S
n
1070 2041 M 0 0 1 1 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 1 1 0 1 0 0 0 1 1 1 0 0 0 1 0
 1 1 1 0 0 0 20 PP
1 0 1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 1 1 0
 20 PP
1 0 1 1 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 1 0 0 1 0 1 1 1 0 0 0
 20 PP
0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0
 20 PP
0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 1 1 0 18 PP
S
n
1140 2064 M 2 0 1 PP
S
n
1141 2064 M 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0
 0 0 1 1 1 0 20 PP
1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 1
 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0
 20 PP
1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 1
 20 PP
1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 18 PP
S
n
1212 2082 M -1 0 1 PP
S
n
1212 2082 M 0 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 0
 1 1 1 0 1 0 20 PP
1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0
 20 PP
0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 18 PP
S
n
1283 2096 M -1 0 1 PP
S
n
1283 2096 M 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0
 1 0 1 0 1 0 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0
 20 PP
1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1
 20 PP
1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0
 20 PP
1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 18 PP
S
n
1354 2107 M 2 0 1 PP
S
n
1355 2107 M 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0
 1 0 1 0 0 0 20 PP
1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1
 20 PP
1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0
 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 18 PP
S
n
1425 2115 M 2 0 1 PP
S
n
1426 2115 M 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0
 1 0 0 1 1 0 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0
 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0
 20 PP
0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 18 PP
S
n
1496 2122 M 2 2 1 PP
S
n
1497 2123 M 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0
 0 0 1 0 1 0 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0
 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0
 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 18 PP
S
n
1568 2128 M -1 0 1 PP
S
n
1568 2128 M 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 1 1 1 0 1 0 20 PP
0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0
 20 PP
1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0
 20 PP
1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 18 PP
S
n
1639 2133 M 2 0 1 PP
S
n
1640 2133 M 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0
 1 0 1 0 0 0 20 PP
1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 20 PP
0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 18 PP
S
n
1710 2137 M 2 0 1 PP
S
n
1711 2137 M 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1
 1 0 0 0 1 0 20 PP
1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0
 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0
 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 18 PP
S
n
1782 2141 M -1 0 1 PP
S
n
1782 2141 M 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0
 0 0 1 0 1 0 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0
 20 PP
1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 20 PP
1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 18 PP
S
n
1853 2144 M 2 0 1 PP
S
n
1854 2144 M 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 1 0 1 0 0 0 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0
 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0
 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 18 PP
S
n
1924 2146 M 2 0 1 PP
S
n
1925 2146 M 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1
 1 0 0 0 1 0 20 PP
1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0
 20 PP
1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0
 20 PP
0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 18 PP
S
n
1996 2149 M -1 0 1 PP
S
n
1996 2149 M 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0
 0 0 1 0 1 0 20 PP
1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 18 PP
S
n
2067 2150 M -1 0 1 PP
S
n
2067 2150 M 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0
 1 0 1 0 1 0 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0
 20 PP
1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0
 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 18 PP
S
n
2138 2152 M 2 0 1 PP
S
n
2139 2152 M 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0
 1 0 0 0 1 0 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0
 20 PP
0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 18 PP
S
n
2209 2154 M 2 0 1 PP
S
n
2210 2154 M 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 0 0 1 0 1 0 20 PP
0 0 1 PP
S
n
2225 2154 M 2 0 1 PP
S
n
1 6 SP
642 1324 M 0 4 1 4 1 4 0 4 1 3 1 4 0 4 1 4 1 4 1 4 0 4 1 4 1 4 1 4 0 5 1 3 1 5
1
 4 0 4 1 5 20 PP
1 3 0 4 1 3 1 3 1 4 0 3 1 3 1 4 1 3 0 4 1 3 1 4 1 3 0 4 1 3 1 4 0 3 1 4 1 4 1 3
 20 PP
0 2 1 3 1 3 1 3 0 3 1 3 1 3 1 3 0 3 1 3 1 3 0 3 1 3 1 3 1 3 0 3 1 4 1 3 0 3 1 3
 20 PP
1 3 1 2 1 3 0 2 1 3 1 2 0 3 1 3 1 2 0 3 1 3 1 2 1 3 0 3 1 2 1 3 0 3 1 3 1 3 1 3
 20 PP
1 2 1 2 0 3 1 2 1 2 1 2 0 2 1 3 1 2 0 3 1 2 1 2 1 3 0 2 1 3 1 2 1 3 0 2 18 PP
S
n
713 1630 M 0 4 1 PP
S
n
713 1633 M 1 2 1 2 0 2 1 2 1 3 0 1 1 2 1 3 1 2 0 2 1 2 1 2 1 2 0 2 1 3 1 2 1 2
0
 2 1 2 1 2 20 PP
0 1 1 2 1 2 1 2 0 2 1 2 1 1 1 2 0 2 1 2 1 2 1 2 0 2 1 2 1 1 0 3 1 1 1 2 1 2 0 2
 20 PP
1 1 1 2 1 2 0 2 1 1 1 2 1 1 0 2 1 2 1 1 0 2 1 2 1 2 1 1 0 2 1 2 1 1 0 2 1 2 1 2
 20 PP
1 1 1 1 0 2 1 1 1 2 0 1 1 2 1 1 1 2 0 1 1 2 1 1 0 2 1 1 1 2 0 2 1 1 1 2 1 1 0 2
 20 PP
1 1 0 1 1 2 1 1 1 1 0 2 1 1 1 2 0 1 1 1 1 1 1 2 0 1 1 2 1 1 1 2 0 1 1 2 18 PP
S
n
784 1801 M 1 3 1 PP
S
n
785 1803 M 1 2 0 1 1 1 1 1 0 1 1 2 1 1 1 1 0 1 1 1 1 2 1 1 0 1 1 1 1 2 1 1 0 1
1
 2 1 1 0 1 20 PP
1 1 1 2 1 1 0 1 1 1 1 1 1 1 0 1 1 1 1 2 1 1 0 1 1 1 1 1 0 1 1 2 1 1 1 1 0 1 1 1
 20 PP
1 0 1 1 0 2 1 0 1 2 1 1 0 0 1 2 1 1 0 1 1 1 1 1 0 1 1 1 1 1 1 1 0 1 1 1 1 1 0 1
 20 PP
1 1 0 1 1 1 1 1 0 1 1 1 1 1 1 1 0 1 1 1 1 1 0 1 1 1 1 1 0 0 1 2 1 1 1 0 0 1 1 2
 20 PP
0 1 1 1 1 1 1 1 0 1 1 1 1 0 0 1 1 1 1 1 1 1 0 1 1 1 1 1 1 1 0 1 1 0 1 1 18 PP
S
n
855 1907 M 2 0 1 PP
S
n
856 1907 M 0 1 1 1 1 1 0 0 1 1 1 1 1 1 0 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1
1
 1 0 1 1 1 20 PP
1 1 1 1 0 0 1 1 1 1 1 1 0 0 1 1 1 1 1 1 0 0 1 1 1 1 0 1 1 0 1 1 0 1 1 1 1 0 1 1
 20 PP
1 1 0 1 1 0 1 1 1 1 0 0 1 1 1 1 0 1 1 0 1 1 1 1 0 0 1 1 1 1 0 0 1 1 1 1 0 0 1 1
 20 PP
0 1 1 1 1 0 0 1 1 0 1 1 0 1 1 0 1 1 1 1 0 0 1 1 1 1 0 0 1 1 1 1 1 0 0 1 1 1 1 0
 20 PP
0 1 1 0 1 1 0 1 1 0 1 1 0 0 1 1 1 1 1 0 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 0 18 PP
S
n
926 1977 M 2 0 1 PP
S
n
927 1977 M 1 0 1 0 0 1 1 1 1 0 1 1 0 0 1 1 1 0 1 1 0 1 1 0 1 1 1 0 0 1 1 1 1 0
0
 1 1 0 1 1 20 PP
1 0 0 1 1 1 1 0 1 0 0 1 1 1 1 0 1 1 0 0 1 1 1 0 0 1 1 0 1 1 0 0 1 1 1 0 1 1 0 1
 20 PP
0 0 1 1 1 0 1 1 0 0 1 1 1 0 0 1 1 0 1 1 0 0 1 1 1 0 1 1 0 0 1 1 1 0 0 1 1 0 1 1
 20 PP
1 0 1 0 0 1 1 0 1 1 1 0 0 1 1 0 1 1 0 0 1 1 1 0 0 1 1 0 1 0 1 1 0 1 1 0 1 1 1 0
 20 PP
1 0 1 1 0 0 1 0 1 1 0 0 1 1 1 0 1 1 0 0 1 1 1 0 1 0 0 1 1 0 1 1 1 0 0 1 18 PP
S
n
998 2026 M 2 2 1 PP
S
n
999 2027 M 1 0 0 1 1 0 1 1 1 0 0 0 1 1 1 0 1 1 0 0 1 1 1 0 1 0 0 1 1 0 1 1 0 0
1
 0 1 1 0 0 20 PP
0 1 1 0 1 0 1 0 0 1 1 0 1 1 1 0 0 1 1 0 1 0 0 1 1 0 1 1 1 0 0 0 1 1 1 0 0 0 1 1
 20 PP
1 1 1 0 1 1 0 0 1 1 1 0 0 0 1 0 1 1 0 0 1 1 1 0 1 0 0 1 1 0 1 0 0 1 1 0 1 1 1 0
 20 PP
1 0 0 0 1 0 1 1 0 0 1 1 1 0 1 0 0 1 1 0 1 0 0 1 1 0 1 0 1 1 0 0 1 1 1 0 1 0 0 0
 20 PP
1 0 0 0 1 0 1 1 0 0 1 0 1 1 1 0 0 1 1 0 1 0 1 0 0 1 1 0 1 0 1 1 0 0 1 1 18 PP
S
n
1069 2063 M 2 2 1 PP
S
n
1070 2064 M 0 0 1 0 1 1 1 0 0 0 1 0 1 1 1 0 0 1 1 0 1 0 1 1 0 0 1 0 1 0 0 1 1 0
 1 0 1 1 0 0 20 PP
1 0 1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 1 0 0 1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 1
 20 PP
1 0 1 0 0 1 1 0 1 0 0 0 1 1 1 0 1 0 0 1 1 0 1 0 0 1 1 0 1 0 0 0 1 1 1 0 1 0 0 1
 20 PP
0 0 1 1 1 0 0 0 1 0 1 1 1 0 0 0 1 1 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 1
 20 PP
0 0 1 1 1 0 0 0 1 1 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 1 1 0 1 0 0 1 1 0 1 0 18 PP
S
n
1140 2093 M 2 0 1 PP
S
n
1141 2093 M 1 0 1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 1 1 0 1 0
 0 1 1 0 1 0 20 PP
1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 1 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 1
 20 PP
1 0 0 0 1 1 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 1 1 0
 20 PP
1 1 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 1 1 0 1 0
 20 PP
1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 18 PP
S
n
1212 2117 M -1 0 1 PP
S
n
1212 2117 M 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 1
 1 0 1 0 1 0 20 PP
1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 1 1 0
 20 PP
0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 1
 20 PP
1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 1
 20 PP
1 0 1 1 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 1 18 PP
S
n
1283 2137 M -1 0 1 PP
S
n
1283 2137 M 1 0 1 1 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0
 1 1 1 0 1 0 20 PP
0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0
 20 PP
1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 1 1 0
 20 PP
1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0
 20 PP
1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 1 18 PP
S
n
1354 2154 M 2 2 1 PP
S
n
1355 2155 M 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0
 1 0 1 0 0 0 20 PP
1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0
 20 PP
1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 0 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1
 20 PP
1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1 18 PP
S
n
1425 2170 M 2 0 1 PP
S
n
1426 2170 M 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0
 1 0 0 1 1 0 20 PP
1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0
 20 PP
0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0
 20 PP
1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0
 20 PP
0 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 18 PP
S
n
1496 2184 M 2 0 1 PP
S
n
1497 2184 M 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0
 0 0 1 0 1 1 20 PP
1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0
 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 0 1
 20 PP
1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 18 PP
S
n
1568 2198 M -1 0 1 PP
S
n
1568 2198 M 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0
 1 0 1 0 1 0 20 PP
0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0
 20 PP
1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 18 PP
S
n
1639 2210 M 2 0 1 PP
S
n
1640 2210 M 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0
 1 0 1 0 0 0 20 PP
1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0
 20 PP
0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 18 PP
S
n
1710 2222 M 2 0 1 PP
S
n
1711 2222 M 0 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0
 1 0 0 0 1 0 20 PP
1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0
 20 PP
1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1
 20 PP
1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 18 PP
S
n
1782 2233 M -1 0 1 PP
S
n
1782 2233 M 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0
 0 0 1 0 1 0 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0
 20 PP
1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0
 20 PP
1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 20 PP
1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 18 PP
S
n
1853 2243 M 2 0 1 PP
S
n
1854 2243 M 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0
 1 0 1 0 0 1 20 PP
1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 0
 20 PP
1 0 0 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0
 20 PP
1 0 0 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 18 PP
S
n
1924 2254 M 2 0 1 PP
S
n
1925 2254 M 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0
 1 0 0 0 1 0 20 PP
1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0
 20 PP
1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0
 20 PP
0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0
 20 PP
1 0 1 0 1 0 0 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 1 0 18 PP
S
n
1996 2264 M -1 0 1 PP
S
n
1996 2264 M 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0
 0 0 1 0 1 0 20 PP
1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0
 20 PP
0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 18 PP
S
n
2067 2273 M -1 0 1 PP
S
n
2067 2273 M 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0
 1 0 1 1 1 0 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0
 20 PP
1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0
 20 PP
1 0 0 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0
 20 PP
1 0 0 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 1 1 0 0 0 1 0 18 PP
S
n
2138 2283 M 2 0 1 PP
S
n
2139 2283 M 0 0 1 0 1 0 1 1 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0
 1 0 0 0 1 0 20 PP
1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0
 20 PP
1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 1 0 1 0 1 1 0 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0
 20 PP
0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 0 1 1 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 1 1 0
 20 PP
0 0 1 0 1 0 0 1 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 1 1 0 18 PP
S
n
2209 2292 M 2 0 1 PP
S
n
2210 2292 M 1 0 1 0 1 0 0 0 1 1 1 0 1 0 0 0 1 0 1 0 1 0 0 0 1 0 1 0 0 1 1 0 1 0
 0 0 1 0 1 0 20 PP
0 0 1 PP
S
n
2225 2294 M 2 0 1 PP
S
n
0 1 SP
gs 1765 1 426 2172 CB
426 2172 M 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18
0
 18 0 18 0 18 0 18 0 18 0 18 0 20 PP
18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0
 18 0 18 0 18 0 18 0 20 PP
18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0
 18 0 18 0 18 0 18 0 20 PP
18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0
 18 0 18 0 18 0 18 0 20 PP
18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0 18 0
 18 0 18 0 18 PP
S
n
gr
gs 20 1 2190 2172 CB
2190 2172 M 19 0 1 PP
S
n
gr
gs 20 1 2208 2172 CB
2208 2172 M 19 0 1 PP
S
n
gr
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G76 [45.0 0.0 1.0 0.0 44.0 47.0]
/G76 {
    43 47 true [1 0 0 -1 -1.0 47.0]

{<ff8000003fe07f8000003fc07f8000003fc07fc000007fc03fc000007f803fc000007f803fe00
 000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff801fe00000ff001fe00000ff001ff00001ff000ff00001fe000ff80003fe000ff80003fe0007f8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003fc0007fc0007fc0007fc0007fc0003fc0007f80003fe000ff80001fe000ff80001fe000ff000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01ff001ff00000ff001ff00000ff001fe00000ff803fe000007f803fc000007fc03fc000007fc07f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c000003fc07f8000003fe07f8000003fe0ff8000001fe0ff0000001ff1ff0000001ff1ff0000000f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f1fe0000000ffbfe0000000ffbfe00000007fbfc00000007fbfc00000003fffc00000003fff80000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003fff800000001fff800000001fff000000001fff000000000fff000000000ffe000000000ffe0
0000>} imagemask
  }
  118 /G76 MSTT31c106 AddChar
%%EndResource

127 1402 45 (v) 45 SB
32 0 0 61 46 0 0 0 46 /Symbol font
171 1453 37 (j) 37 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G20 [25.0 0.0 0.0 0.0 0.0 0.0]
/G20 {
}
  32 /G20 MSTT31c106 AddChar
%%EndResource

201 1422 25 ( ) 25 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G2f [25.0 0.0 0.0 0.0 25.0 64.0]
/G2f {
    25 64 true [1 0 0 -1 0.0 64.0]

{<00003f8000003f8000007f8000007f0000007f000000ff000000fe000000fe000000fe000001f
 e00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001fc000001fc000003fc000003f8000003f8000003f8000007f8000007f0000007f0000007f000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000fe000000fe000000fe000001fe000001fc000001fc000001fc000003f8000003f8000003f8000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007f8000007f0000007f0000007f000000ff000000fe000000fe000001fe000001fc000001fc0000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01fc000003fc000003f8000003f8000007f8000007f0000007f0000007f000000ff000000fe00000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0fe000000fe000001fc000001fc000001fc000003fc000003f8000003f8000003f8000007f000000
7f0000007f000000ff000000fe000000>} imagemask
  }
  47 /G2f MSTT31c106 AddChar
%%EndResource

226 1402 25 (/) 25 SB

%%BeginResource: font MSTT31c106
/G63 [45.0 0.0 4.0 -1.0 44.0 48.0]
/G63 {
    40 49 true [1 0 0 -1 -4.0 48.0]

{<0000ffc0000007fff800001ffffe00007fffff0001ffffffc003ffffffe007ffffffe007fffff
 ff0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0fff80fff81ffe003ff81ff8000ffc3ff00007fc3fe00003fc3fc00003fe7fc00003fe7f800001e0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f800000007f80000000ff80000000ff00000000ff00000000ff00000000ff00000000ff00000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff00000000ff00000000ff00000000ff00000000ff00000000ff00000000ff800000007f800000f0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f800000ff7f800001ff7fc00001fe3fc00001fe3fe00003fe3ff00007fe1ff8000ffc1ffc001ffc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0fff80fff807fffffff003fffffff001ffffffe000ffffffc0007fffff00003ffffe000007fff800
0000ffc000>} imagemask
  }
  99 /G63 MSTT31c106 AddChar
%%EndResource

250 1402 45 (c) 45 SB

%%BeginResource: font MSTT31c127
/MSTT31c127 [50.0 0 0 0 0 0] 80 -120 [-50.0 -50.0 50.0 50.0] [1 50 div 0 0 1 50
 div 0 0] /MSTT31c127 GreNewFont
%%EndResource

32 0 0 52 52 0 0 1 48 /MSTT31c127 font

%%BeginResource: font MSTT31c127
/G73 [26.0 0.0 2.0 0.0 24.0 28.0]
/G73 {
    22 28 true [1 0 0 -1 -2.0 28.0]

{<01fe0007ff801fffe03fffe03f07f07e01f07c01f87c00f87c00e07e00003fc0003ff8001fff0
 00f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffc003fff0007ff80007f80001fc00007c38007cf8007cfc007c7e00f87f03f83ffff01fffe00fff
c001fe00>} imagemask
  }
  115 /G73 MSTT31c127 AddChar
%%EndResource

294 1454 26 (s) 26 SB

%%BeginResource: font MSTT31c132
/MSTT31c132 [96.0 0 0 0 0 0] 72 -100 [-96.0 -96.0 96.0 96.0] [1 96 div 0 0 1 96
 div 0 0] /MSTT31c132 GreNewFont
%%EndResource

32 0 0 97 97 0 0 1 87 /MSTT31c132 font

%%BeginResource: font MSTT31c132
/G6b [47.0 0.0 6.0 0.0 46.0 70.0]
/G6b {
    40 70 true [1 0 0 -1 -6.0 70.0]

{<ff00000000ff00000000ff00000000ff00000000ff00000000ff00000000ff00000000ff00000
 000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff00000000ff00000000ff00000000ff00000000ff00000000ff00000000ff00000000ff00000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff00000000ff00000000ff00000000ff00001ffeff00003ffcff00007ff8ff0000fff0ff0001ffe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff0003ffc0ff0007ff80ff000fff00ff001ffe00ff003ffc00ff007ff800ff00fff000ff01ffe000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff03ffc000ff07ff8000ff0fff0000ff1ffe0000ff3ffc0000ff7ff80000fffff00000fffff80000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffc0000fffffc0000fffffe0000ffffff0000fffdff0000fff9ff8000fff0ff8000ffe07fc000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffc07fe000ff803fe000ff003ff000ff001ff800ff000ff800ff000ffc00ff0007fc00ff0003fe00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff0003ff00ff0001ff00ff0001ff80ff0000ff80ff00007fc0ff00007fe0ff00003fe0ff00003ff0
ff00001ff8ff00000ff8ff00000ffcff000007fcff000003feff000003ff>} imagemask
  }
  107 /G6b MSTT31c132 AddChar
%%EndResource

2005 3220 47 (k) 47 SB
32 0 0 111 83 0 0 0 84 /Symbol font
2053 3219 61 (l) 61 SB

%%BeginResource: font MSTT31c13d
/MSTT31c13d [67.0 0 0 0 0 0] 74 -98 [-67.0 -67.0 67.0 67.0] [1 67 div 0 0 1 67
 div 0 0] /MSTT31c13d GreNewFont
%%EndResource

32 0 0 68 68 0 0 1 61 /MSTT31c13d font

%%BeginResource: font MSTT31c13d
/G4a [33.0 0.0 2.0 -1.0 28.0 49.0]
/G4a {
    26 50 true [1 0 0 -1 -2.0 49.0]

{<00001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc000001
 fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc000001fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001fc000001fc000001fc000001fc000001fc01e001fc0fe001fc0fe001fc0fe001fc0ff001fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff003f807f003f807f807f807fe1ff003fffff003ffffe001ffffc000ffff80003ffe00000ff8000
>} imagemask
  }
  74 /G4a MSTT31c13d AddChar
%%EndResource

2103 3279 33 (J) 33 SB
gs 1 1802 2226 1272 CB
2226 1272 M 0 1801 1 PP
S
n
gr
gs 1802 1 426 1272 CB
426 1272 M 1801 0 1 PP
S
n
gr
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c106 = 3747DArialF00270059000001900000
%    MSTT31c111 = 3747DArialF001f0046000001900000
%    MSTT31c11c = 3747DArialF00240053000001900000
%    MSTT31c127 = 3747DArialF00170034000001900000
%    MSTT31c132 = 3747DArialF002a0061000001900000
%    MSTT31c13d = 3747DArialF001d0044000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1
%%+ font MSTT31c106
%%+ font MSTT31c111
%%+ font MSTT31c11c
%%+ font MSTT31c127
%%+ font MSTT31c132
%%+ font MSTT31c13d

%%DocumentNeededResources: font Symbol

%%EOF

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Here comes the second figure%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: JVCR2.GRF
%%BoundingBox: 14 9 597 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
 setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
 begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up
 all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 20 11 809 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
gs 1802 1 390 2967 CB
390 2967 M 1801 0 1 PP
S
n
gr
gs 1 32 480 2966 CB
480 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 570 2966 CB
570 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 660 2966 CB
660 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 840 2966 CB
840 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 930 2966 CB
930 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1020 2966 CB
1020 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1200 2966 CB
1200 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1290 2966 CB
1290 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1380 2966 CB
1380 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1560 2966 CB
1560 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1650 2966 CB
1650 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1740 2966 CB
1740 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 1920 2966 CB
1920 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 2010 2966 CB
2010 2997 M 0 -31 1 PP
S
n
gr
gs 1 32 2100 2966 CB
2100 2997 M 0 -31 1 PP
S
n
gr
gs 1 62 390 2966 CB
390 3027 M 0 -61 1 PP
S
n
gr
gs 1 62 750 2966 CB
750 3027 M 0 -61 1 PP
S
n
gr
gs 1 62 1110 2966 CB
1110 3027 M 0 -61 1 PP
S
n
gr
gs 1 62 1470 2966 CB
1470 3027 M 0 -61 1 PP
S
n
gr
gs 1 62 1830 2966 CB
1830 3027 M 0 -61 1 PP
S
n
gr
gs 1 62 2190 2966 CB
2190 3027 M 0 -61 1 PP
S
n
gr

%%BeginResource: font MSTT31c106
/GreNewFont{10 dict dup 3 1 roll def dup begin 6 1 roll/FontType 3
def/FontMatrix exch def/FontBBox exch def/FontInfo 2 dict def FontInfo
/UnderlinePosition 3 -1 roll put FontInfo/UnderlineThickness 3 -1
roll put/Encoding 256 array def 0 1 255{Encoding exch/.notdef put}for
/CharProcs 256 dict def CharProcs/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{/char exch def/fontdict exch
def/charname fontdict/Encoding get char get def fontdict/Metrics get
charname get aload pop setcachedevice fontdict begin Encoding char
get CharProcs exch get end exec}def end definefont pop}def/AddChar{begin
Encoding 3 1 roll put CharProcs 3 1 roll put Metrics 3 1 roll put end}def
/MSTT31c106 [88.0 0 0 0 0 0] 79 -99 [-88.0 -88.0 88.0 88.0] [1 88 div 0 0 1 88
 div 0 0] /MSTT31c106 GreNewFont
%%EndResource

32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G30 [49.0 0.0 4.0 -1.0 46.0 64.0]
/G30 {
    42 65 true [1 0 0 -1 -4.0 64.0]

{<0000ffc000000007fff80000001ffffe0000007fffff800000ffffffc00001ffffffe00003fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f00003fffffff00007ff80fff8000ffe001ffc000ffc000ffc001ff80007fe001ff00003fe001fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001fe003fe00001ff003fc00000ff003fc00000ff007fc00000ff807f8000007f807f8000007f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f8000007f807f8000007f807f8000007f80ff0000003fc0ff0000003fc0ff0000003fc0ff000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff0000003fc0ff0000003fc07f8000007f807f8000007f807f8000007f807f8000007f807f800000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f807f800000ff803fc00000ff003fc00000ff003fe00001ff001fe00001fe001ff00003fe001ff8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007fe000ffc000ffc000ffe001ffc0007ffc0fff80007fffffff00003fffffff00001ffffffe000
00ffffffc000007fffff8000001ffffe00000007fff800000000ffc00000>} imagemask
  }
  48 /G30 MSTT31c106 AddChar
%%EndResource

0 0 0 fC
329 3057 49 (0) 49 SB

%%BeginResource: font MSTT31c106
/G2e [25.0 0.0 8.0 0.0 16.0 8.0]
/G2e {
    8 8 true [1 0 0 -1 -8.0 8.0] {<ffffffffffffffff>} imagemask
  }
  46 /G2e MSTT31c106 AddChar
%%EndResource

378 3057 25 (.) 25 SB
402 3057 49 (0) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
689 3057 49 (0) 49 SB
738 3057 25 (.) 25 SB

%%BeginResource: font MSTT31c106
/G32 [49.0 0.0 3.0 0.0 45.0 64.0]
/G32 {
    42 64 true [1 0 0 -1 -3.0 64.0]

{<0000ffe00000000ffffc0000003fffff0000007fffffc00001ffffffe00003fffffff00007fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f80007fffffffc000fff807ffc001ffc000ffe001ff80007ff003ff00003ff003fe00001ff003fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000ff803fc00000ff807f8000007f807f8000007f807f8000007f80078000007f80000000007f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007f80000000007f8000000000ff0000000000ff0000000001ff0000000001ff0000000003
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fe0000000007fe0000000007fc000000000ffc000000001ff8000000003ff0000000007fe0000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00ffe000000001ffc000000003ff8000000007ff000000001ffe000000003ffc000000007ff80000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000fff000000001ffe000000003ff800000000fff000000001ffe000000003ffc000000007ff800
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000ffe000000001ffc000000003ff8000000007ff0000000007fe000000000ffc000000001ff8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000001ff0000000003fe0000000003fffffffffc07fffffffffc07fffffffffc07fffffffffc0
ffffffffffc0ffffffffffc0ffffffffffc0ffffffffffc0>} imagemask
  }
  50 /G32 MSTT31c106 AddChar
%%EndResource

762 3057 49 (2) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
1049 3057 49 (0) 49 SB
1098 3057 25 (.) 25 SB

%%BeginResource: font MSTT31c106
/G34 [49.0 0.0 1.0 0.0 46.0 63.0]
/G34 {
    45 63 true [1 0 0 -1 -1.0 63.0]

{<00000001f80000000003f80000000007f8000000000ff8000000000ff8000000001ff80000000
 03f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f8000000007ff800000000fff800000000fff800000001fff800000003fff800000007fff8000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07fff80000000ffff80000001ffff80000003ff7f80000007fe7f80000007fe7f8000000ffc7f800
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001ff87f8000003ff07f8000003fe07f8000007fe07f800000ffc07f800001ff807f800003ff007
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f800003ff007f800007fe007f80000ffc007f80001ff8007f80001ff0007f80003ff0007f80007fe
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007f8000ffc0007f8001ff80007f8001ff80007f8003ff00007f8007fe00007f800ffc00007f800
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff8fffffffffff8fffffffffff8fffffffffff8fffffffffff8fffffffffff8ffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fff8fffffffffff800000007f80000000007f80000000007f80000000007f80000000007f8000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007f80000000007f80000000007f80000000007f80000000007f80000000007f80000000007f800
00000007f80000000007f80000000007f800>} imagemask
  }
  52 /G34 MSTT31c106 AddChar
%%EndResource

1122 3057 49 (4) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
1409 3057 49 (0) 49 SB
1458 3057 25 (.) 25 SB

%%BeginResource: font MSTT31c106
/G36 [49.0 0.0 3.0 -1.0 46.0 64.0]
/G36 {
    43 65 true [1 0 0 -1 -3.0 64.0]

{<00003ff000000001fffe00000007ffff8000001fffffe000003ffffff000007ffffff80000fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fc0001fffffffe0003ffe03ffe0007ff8007ff0007fe0003ff000ffc0001ff800ff80000ff801ff0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000ff801ff000007fc01fe000007fc03fe000003fc03fc000003c003fc0000000007f8000000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f80000000007f80000000007f80000000007f801ff000007f00fffe0000ff03ffff8000ff07ffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e000ff1ffffff000ff3ffffff800ff7ffffffc00ff7ffffffe00ffffc03fff00fffe0007ff00fff8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003ff80fff00000ff80ffe00000ffc0ffc000007fc0ff8000003fc0ff8000003fe0ff8000003fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff0000001fe0ff0000001fe0ff0000001fe07f0000001fe07f0000001fe07f0000001fe07f000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1fe07f8000001fe03f8000003fc03fc000003fc03fc000003fc01fe000007fc01fe00000ff801ff0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001ff800ffc0003ff0007fe0007ff0007ffc03ffe0003fffffffc0001fffffffc0000fffffff800
007ffffff000001fffffc000000fffff80000003fffe000000003fe00000>} imagemask
  }
  54 /G36 MSTT31c106 AddChar
%%EndResource

1482 3057 49 (6) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
1769 3057 49 (0) 49 SB
1818 3057 25 (.) 25 SB

%%BeginResource: font MSTT31c106
/G38 [49.0 0.0 4.0 -1.0 46.0 64.0]
/G38 {
    42 65 true [1 0 0 -1 -4.0 64.0]

{<0000ffc00000000ffff80000003fffff0000007fffff800001ffffffc00003fffffff00007fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f00007fffffff8000fff807ffc001ffc000ffc001ff80007fe001ff00003fe003fe00001ff003fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001ff003fc00000ff003fc00000ff003fc00000ff003fc00000ff003fc00000ff003fe00001ff00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1fe00001fe001ff00003fe000ff80007fc000ffc000ffc0007ff807ff80003fffffff00001ffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e000007fffff8000001ffffe0000003fffff000000ffffffc00003fffffff00007fffffff8000fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
807ffc001ffc000ffe003ff00007fe003fe00001ff007fc00001ff007fc00000ff807f8000007f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff8000007f80ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff0000003fc0ff000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3fc0ff0000003fc0ff0000003fc0ff8000007fc07f8000007f807fc00000ff807fc00000ff803fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001ff003ff00003ff001ffc000ffe001fff807ffe000ffffffffc0007fffffff80003fffffff000
01ffffffe00000ffffffc000003fffff0000000ffffc00000000ffc00000>} imagemask
  }
  56 /G38 MSTT31c106 AddChar
%%EndResource

1842 3057 49 (8) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G31 [49.0 0.0 10.0 0.0 34.0 64.0]
/G31 {
    24 64 true [1 0 0 -1 -10.0 64.0]

{<00001f00003f00007f00007f0000ff0001ff0003ff0007ff000fff001fff007fff00ffff03fff
 f07
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffff1fffff7ffcfffff8fffff0ffffc0ffff00fffe00fff800ffe000ff0000ff0000ff0000ff0000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff00
00ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff0000ff>} imagemask
  }
  49 /G31 MSTT31c106 AddChar
%%EndResource

2129 3057 49 (1) 49 SB
2178 3057 25 (.) 25 SB
2202 3057 49 (0) 49 SB
gs 1 1802 390 1167 CB
390 1167 M 0 1801 1 PP
S
n
gr
gs 32 1 359 2838 CB
390 2838 M -31 0 1 PP
S
n
gr
gs 32 1 359 2710 CB
390 2710 M -31 0 1 PP
S
n
gr
gs 32 1 359 2581 CB
390 2581 M -31 0 1 PP
S
n
gr
gs 32 1 359 2324 CB
390 2324 M -31 0 1 PP
S
n
gr
gs 32 1 359 2196 CB
390 2196 M -31 0 1 PP
S
n
gr
gs 32 1 359 2067 CB
390 2067 M -31 0 1 PP
S
n
gr
gs 32 1 359 1810 CB
390 1810 M -31 0 1 PP
S
n
gr
gs 32 1 359 1681 CB
390 1681 M -31 0 1 PP
S
n
gr
gs 32 1 359 1553 CB
390 1553 M -31 0 1 PP
S
n
gr
gs 32 1 359 1296 CB
390 1296 M -31 0 1 PP
S
n
gr
gs 32 1 359 1167 CB
390 1167 M -31 0 1 PP
S
n
gr
gs 62 1 329 2967 CB
390 2967 M -61 0 1 PP
S
n
gr
gs 62 1 329 2453 CB
390 2453 M -61 0 1 PP
S
n
gr
gs 62 1 329 1938 CB
390 1938 M -61 0 1 PP
S
n
gr
gs 62 1 329 1424 CB
390 1424 M -61 0 1 PP
S
n
gr
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
178 2917 49 (0) 49 SB
226 2917 25 (.) 25 SB
251 2917 49 (0) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
178 2403 49 (0) 49 SB
226 2403 25 (.) 25 SB
251 2403 49 (1) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
178 1889 49 (0) 49 SB
226 1889 25 (.) 25 SB
251 1889 49 (2) 49 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font
178 1374 49 (0) 49 SB
227 1374 25 (.) 25 SB

%%BeginResource: font MSTT31c106
/G33 [49.0 0.0 4.0 -1.0 46.0 64.0]
/G33 {
    42 65 true [1 0 0 -1 -4.0 64.0]

{<0000ff800000000ffff00000003ffffc0000007fffff000001ffffff800003ffffffe00003fff
 fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e00007fffffff0000fff80fff8000ffc001ff8001ff8000ffc001ff00007fc003fe00003fe003fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003fe003fc00001fe007fc00001fe007f800001fe0007800001fe0000000001fe0000000001fe00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000003fc0000000003fc0000000007f8000000001ff8000000003ff000000001ffe00000007fff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c0000000ffff80000000fffe00000000ffff00000000ffffc0000000fffff0000000fffff8000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c07ffc000000000ffe0000000007ff0000000001ff0000000001ff8000000000ff80000000007f80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007fc0000000003fc0000000003fc0000000003fc0000000003fc0000000003fc00f000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3fc0ff0000003fc0ff8000007fc0ff8000007f807fc000007f807fc00000ff807fe00001ff803fe0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003ff003ff80007ff001ffc000ffe001fff807ffc000ffffffff80007fffffff00003ffffffe000
01ffffffc00000ffffff8000003ffffe0000000ffff800000001ff800000>} imagemask
  }
  51 /G33 MSTT31c106 AddChar
%%EndResource

251 1374 49 (3) 49 SB

%%BeginResource: font MSTT31c111
/MSTT31c111 [75.0 0 0 0 0 0] 66 -104 [-75.0 -75.0 75.0 75.0] [1 75 div 0 0 1 75
 div 0 0] /MSTT31c111 GreNewFont
%%EndResource

32 900 900 74 74 0 0 1 67 /MSTT31c111 font

%%BeginResource: font MSTT31c111
/G20 [0.0 20.0 0.0 0.0 0.0 0.0]
/G20 {
}
  32 /G20 MSTT31c111 AddChar
%%EndResource

19 2077 20 ( ) 20 SB
0 6 SP
390 2967 M 1 -1 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1
 0 1 0 1 -1 1 0 20 PP
1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 0 1 0
1
 0 20 PP
1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0
1
 0 20 PP
1 0 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 0 0
1
 0 20 PP
1 0 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 -1 1 0 18
PP
S
n
478 2951 M 2 0 1 PP
S
n
479 2951 M 0 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1
 0 0 0 1 0 1 -1 20 PP
0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0
1
 0 20 PP
0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1
 1 0 20 PP
1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0
1
 0 20 PP
1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 0 1 0 1 -1 1 0 1 0 18
PP
S
n
566 2934 M 2 0 1 PP
S
n
567 2934 M 1 -1 1 0 0 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1
 0 1 0 1 -1 1 0 20 PP
1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 0 1 0
1
 0 20 PP
1 0 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0
1
 0 20 PP
1 -1 1 0 1 0 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 0 1 -1
 1 0 20 PP
1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 18
PP
S
n
655 2917 M 2 0 1 PP
S
n
656 2917 M 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1
0
 0 -1 1 0 1 0 20 PP
0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0
1
 -1 20 PP
0 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 0 1 0 1 -1 1 0
1
 0 20 PP
0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 0
1
 -1 20 PP
1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 18
PP
S
n
743 2900 M 2 0 1 PP
S
n
744 2900 M 1 -1 1 0 0 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1
 0 1 -1 1 0 1 0 20 PP
1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 0 1 -1 1 0 1 0 1 0
1
 0 20 PP
1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 0 1 -1
 1 0 20 PP
1 -1 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1 0 1 -1 1 0
 1 0 20 PP
1 0 1 -1 1 0 0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 0 1 0 1 0 18
PP
S
n
832 2882 M 2 0 1 PP
S
n
833 2882 M 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1
 -1 0 0 1 0 1 0 20 PP
1 0 1 0 1 0 1 -1 1 0 1 0 1 0 0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 0 0 1 0
1
 0 20 PP
0 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 -1
 1 0 20 PP
0 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0
 1 0 20 PP
1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 18
PP
S
n
921 2864 M 2 0 1 PP
S
n
922 2864 M 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 -1 1 0 1
 0 1 0 1 -1 0 0 20 PP
1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 -1
 1 0 20 PP
1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 0 1 0 1 -1
 1 0 20 PP
1 0 1 -1 1 0 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 -1 1 0 1 0
 1 0 20 PP
1 -1 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 18
 PP
S
n
1009 2844 M 2 0 1 PP
S
n
1010 2844 M 1 0 1 -1 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 0 0 1 0
1
 -1 1 0 1 0 1 0 20 PP
1 0 1 -1 1 0 1 0 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 0
 1 0 20 PP
1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 0
 1 0 20 PP
0 0 1 0 1 0 1 -1 1 0 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1 -1
 1 0 20 PP
1 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 18
 PP
S
n
1098 2824 M 2 0 1 PP
S
n
1099 2824 M 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 0 1 0 1 -1 1 0
 1 0 1 0 1 -1 0 0 20 PP
1 0 1 -1 0 0 1 0 1 0 1 0 1 -1 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0
 0 0 20 PP
1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 -1 1 0
 1 0 20 PP
1 0 1 -1 0 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0
 1 -1 20 PP
1 0 1 -1 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 -1 1 0 1 0 18
 PP
S
n
1186 2802 M 2 0 1 PP
S
n
1187 2802 M 1 -1 1 0 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 0
 1 0 1 0 1 0 1 -1 20 PP
1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 -1 1
0
 1 0 20 PP
1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 0 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 0 0
 1 0 20 PP
1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0
 0 -1 20 PP
0 0 1 -1 1 0 1 0 1 -1 1 0 1 0 0 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 -1 0 0 18
 PP
S
n
1274 2778 M 2 0 1 PP
S
n
1275 2778 M 1 0 0 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 0 1 -1 1 0 1 0
 1 0 1 0 1 -1 1 0 20 PP
1 0 0 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 0 1 0 1 -1 1 0 1 0 1 0 1
-1
 1 0 20 PP
1 -1 1 0 1 0 1 0 0 -1 1 0 1 0 1 -1 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1
 -1 1 0 20 PP
1 0 1 -1 1 0 1 0 0 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 0 0 1 0 1 -1 1 0 1
0
 1 0 20 PP
1 0 1 -1 0 0 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 0 0 -1 1 0 1 0 1 0 1 -1 1 0 18
 PP
S
n
1363 2752 M 2 0 1 PP
S
n
1364 2752 M 1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 0 1 -1 1 0 1 0 1 -1 1 0 0 0 1 0 1
-1
 1 0 1 0 1 0 1 -1 20 PP
1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 -1 1
 0 1 0 20 PP
1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 0 0 1 -1 1
 0 1 0 20 PP
1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 0 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 0 -1 1
 0 1 0 20 PP
1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 0 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 0 0 18
 PP
S
n
1452 2723 M 2 -2 1 PP
S
n
1453 2722 M 1 0 0 -1 1 0 1 0 1 0 1 -1 1 0 1 -1 0 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1
0
 1 0 1 -1 0 0 1 0 20 PP
1 -1 0 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 0 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1
 -1 1 0 20 PP
1 0 0 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 0 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1
 0 1 0 20 PP
1 0 1 0 1 -1 1 0 0 0 1 -1 1 0 1 -1 1 0 1 0 1 0 0 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 1
 0 1 -1 20 PP
1 -1 1 0 0 0 1 0 1 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 0 -1 1 0 1 -1 1 0 1 0 1 -1
 18 PP
S
n
1540 2689 M 2 0 1 PP
S
n
1541 2689 M 1 -1 1 0 1 0 0 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 0 -1 1 0 1
 0 1 -1 1 0 1 0 1 -1 20 PP
1 0 1 -1 1 0 1 0 1 0 1 -1 0 0 1 -1 1 0 1 -1 1 0 1 0 1 -1 0 0 1 0 1 -1 1 0 1 -1
1
 0 1 0 20 PP
1 0 1 0 1 -1 1 0 1 -1 1 0 0 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 -1 1 0 0 0 1 -1
1
 0 1 -1 20 PP
1 -1 1 0 1 -1 1 0 1 -1 1 0 0 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 0 0 1 -1
 1 0 1 -1 20 PP
1 0 1 -1 1 0 1 0 1 -1 1 0 1 -1 0 0 1 -1 1 0 1 0 1 -1 1 0 1 -1 0 0 1 -1 1 0 1 0
 18 PP
S
n
1629 2650 M 2 -2 1 PP
S
n
1630 2649 M 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 0 -1 1 0 1 0 1 -1 1 0 1 -1 1 0
1
 -1 1 0 1 0 0 -1 1 0 20 PP
0 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 1 -1 0 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 0
 0 -1 1 0 20 PP
1 -1 0 0 1 -1 1 -1 1 0 1 0 1 -1 1 0 1 -1 1 0 1 -1 0 0 1 -1 1 0 1 -1 1 0 1 -1 1
0
 1 -1 1 0 20 PP
1 -1 0 0 1 -1 1 0 1 -1 1 -1 1 0 1 0 1 -1 1 0 1 -1 0 -1 1 0 1 0 1 -1 1 0 1 -1 1
 -1 1 0 1 0 20 PP
1 0 1 -1 0 0 1 -1 1 -1 1 0 1 -1 1 0 1 -1 0 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 -1 1
0
 18 PP
S
n
1717 2602 M 2 -2 1 PP
S
n
1718 2601 M 1 -1 1 0 1 -1 0 0 1 -1 1 -1 1 0 1 -1 1 0 1 -1 1 -1 1 0 1 0 0 -1 1
-1
 1 0 1 -1 1 0 1 -1 1 0 20 PP
1 0 1 -1 1 0 0 -1 1 -1 1 0 1 -1 1 0 1 -1 1 -1 1 0 1 -1 1 0 0 -1 1 0 1 -1 1 0 1
 -1 1 -1 1 0 20 PP
1 -1 1 0 1 -1 1 -1 1 -1 1 0 0 -1 1 0 1 -1 1 -1 1 0 1 -1 1 0 0 -1 1 -1 1 0 1 -1
1
 0 1 -1 1 -1 20 PP
1 -1 1 -1 1 0 1 -1 1 -1 1 0 0 -1 1 0 1 -1 1 -1 1 -1 1 0 1 -1 1 0 1 -1 1 -1 0 0
1
 -1 1 -1 1 0 20 PP
1 -1 1 0 1 -1 1 -1 0 0 1 -1 1 -1 1 0 1 -1 1 -1 1 -1 1 0 1 -1 1 -1 0 0 1 -1 1 -1
 1 0 18 PP
S
n
1806 2541 M 2 -2 1 PP
S
n
1807 2540 M 1 -1 1 -1 1 -1 1 0 1 -1 1 -1 1 -1 1 0 0 -1 1 -1 1 -1 1 0 1 -1 1 -1
1
 -1 0 0 1 -1 1 -1 1 -1 1 0 20 PP
1 -1 1 -1 1 0 1 -1 1 -1 1 -1 1 -1 1 0 0 -1 1 -1 1 -1 1 0 1 -1 1 -1 1 -1 1 0 1
-1
 1 -1 0 -1 1 0 20 PP
1 -1 1 -1 1 -1 1 -1 1 -1 1 0 1 -1 1 -1 0 -1 1 -1 1 -1 1 -1 1 0 1 -1 1 -1 1 -1 1
 0 1 -1 0 -1 1 -1 20 PP
1 -1 0 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 0 1 -1 1 -1 0 -1 1 -1 1 -1 1 -1 1 -1
1
 -1 1 -1 1 0 0 -1 20 PP
1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 0 -1 1 -1 1 -1 1 -1 1 0 1 -1 1 -1
1
 -1 1 -1 18 PP
S
n
1895 2458 M 0 -2 1 PP
S
n
1895 2457 M 1 -1 1 -1 1 -1 0 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -2 0 0 1 -2 1 -1 1
-1
 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 20 PP
1 -1 1 -1 1 -1 0 -1 1 -2 1 -1 1 -1 1 -1 1 -1 1 -2 1 -1 1 -1 1 -1 0 -1 1 -1 1 -1
 1 -1 1 -2 1 -1 1 -1 20 PP
1 -2 1 -1 1 -1 0 -2 1 -1 1 -1 1 -1 1 -2 1 -1 1 -1 1 -2 1 -1 1 -1 0 -1 1 -2 1 -1
 1 -1 1 -1 1 -1 1 -2 20 PP
1 -2 1 -1 1 -2 1 -1 1 -2 1 -1 0 -1 1 -2 1 -1 1 -2 1 -1 1 -2 1 -1 0 -1 1 -2 1 -1
 1 -2 1 -1 1 -1 1 -1 20 PP
1 -2 1 -1 1 -2 1 -2 0 -1 1 -2 1 -1 1 -2 1 -2 1 -1 1 -2 1 -1 1 -2 1 -1 0 -2 1 -1
 1 -2 1 -1 18 PP
S
n
1983 2331 M 2 -2 1 PP
S
n
1984 2330 M 1 -2 1 -2 1 -2 1 -2 1 -1 0 -2 1 -2 1 -2 1 -2 1 -1 1 -2 1 -2 1 -2 1
 -1 1 -2 0 -2 1 -1 1 -2 1 -2 1 -2 20 PP
1 -2 1 -2 1 -2 1 -2 1 -2 1 -3 1 -2 1 -2 0 -2 1 -2 1 -2 1 -2 1 -2 1 -2 1 -2 0 -2
 1 -1 1 -3 1 -1 1 -2 20 PP
1 -2 1 -3 1 -2 1 -3 1 -2 1 -3 1 -2 1 -2 0 -3 1 -2 1 -3 1 -2 1 -2 1 -2 1 -3 1 -2
 1 -2 1 -2 0 -3 1 -2 20 PP
1 -3 1 -3 1 -3 1 -3 1 -3 1 -3 1 -3 1 -2 0 -3 1 -3 1 -3 1 -3 1 -2 1 -3 1 -3 1 -2
 1 -3 1 -2 0 -3 1 -3 20 PP
1 -4 1 -3 1 -4 1 -3 1 -4 1 -3 1 -4 1 -3 1 -3 0 -4 1 -3 1 -3 1 -3 1 -3 1 -4 1 -3
 0 -3 1 -3 18 PP
S
n
2072 2091 M 0 -5 1 PP
S
n
2072 2087 M 0 -4 1 -5 1 -5 1 -4 1 -5 1 -4 1 -4 1 -4 1 -5 1 -4 0 -4 1 -4 1 -4 1
 -4 1 -4 1 -4 1 -4 1 -4 1 -4 1 -3 20 PP
1 -6 0 -6 1 -6 1 -6 1 -6 1 -6 1 -6 1 -5 1 -6 1 -5 0 -5 1 -6 1 -5 1 -5 1 -5 1 -5
 1 -5 1 -5 1 -5 1 -5 20 PP
1 -9 1 -9 1 -9 0 -8 1 -8 1 -8 1 -8 1 -8 1 -8 1 -7 1 -8 1 -7 1 -7 0 -7 1 -7 1 -7
 1 -7 1 -6 1 -7 1 -6 20 PP
1 -15 1 -14 1 -14 0 -13 1 -13 1 -13 1 -12 1 -12 1 -11 1 -12 1 -11 1 -11 1 -11 0
 -10 1 -10 1 -10 1 -10 1 -10 1 -9 1 -9 20 PP
1 -22 1 -20 1 -20 1 -20 1 -18 0 -18 1 -18 1 -17 1 -16 1 -16 1 -15 1 -15 12 PP
S
n
2155 1299 M 1 -23 1 PP
S
n
1 6 SP
390 2967 M 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 0 0 -1 2 0 1 0 1 0 1 -1 1 0 1 0 2 0 0
 0 2 0 1 -1 1 0 20 PP
1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0
 2 0 20 PP
1 0 1 0 1 0 1 -1 1 0 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 -1
 1 0 20 PP
2 0 0 0 2 0 1 0 1 -1 1 0 1 0 1 0 2 0 0 -1 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 2 0
1
 -1 20 PP
1 0 1 0 2 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 18
 PP
S
n
500 2947 M 2 0 1 PP
S
n
501 2947 M 1 0 1 0 1 0 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 2 0 1
 0 1 0 1 -1 1 0 20 PP
2 0 0 0 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 2 0
1
 -1 20 PP
1 -1 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 0
 1 -1 20 PP
1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 2 0 1 0 1 0
 1 0 20 PP
1 0 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 0 18
PP
S
n
611 2927 M 2 -2 1 PP
S
n
612 2926 M 1 0 1 -1 1 0 1 0 2 0 1 -1 1 0 1 0 1 0 1 0 1 0 1 -1 2 0 0 0 2 0 1 -1
1
 0 1 0 1 0 1 0 20 PP
1 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 2 0 1 -1 1 0
 1 0 20 PP
1 0 1 0 1 -1 2 0 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0
 2 0 20 PP
1 -1 1 0 1 0 1 0 1 -1 2 0 0 0 2 0 1 -1 1 0 1 0 1 0 1 0 2 0 0 -1 2 0 1 0 1 0 1
-1
 1 0 20 PP
1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 2 0 1 0 1 0 18
PP
S
n
721 2906 M 3 0 1 PP
S
n
723 2906 M 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 -1 2 0 1 0 1 0 1 0 1 -1
1
 0 1 0 1 0 1 -1 20 PP
1 0 1 0 1 0 1 -1 1 0 2 0 0 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 0 1 0 1 -1 1 0
 1 0 20 PP
1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 -1 0 0
 2 0 20 PP
1 0 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 2 0 1 0 1 -1 1 0 1 0 1 0
 1 -1 20 PP
1 0 1 -1 1 0 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 18
 PP
S
n
832 2884 M 2 0 1 PP
S
n
833 2884 M 1 -1 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 2 0 0 0 2 0 1 0 1 0 1 -1 1 0
1
 0 2 0 0 -1 2 0 20 PP
1 0 1 0 1 -1 1 0 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1 0
 1 0 20 PP
2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 2 -1 1 0 1 0 1 0 1 0 1 0 1 -1 1 0 2 0 1 0 1
-1
 1 0 20 PP
1 0 1 0 2 -1 0 0 2 0 1 0 1 0 1 0 1 -1 1 0 2 0 0 0 2 -1 1 0 1 0 1 -1 1 0 1 0 1 0
 1 0 20 PP
1 -1 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 0 1 -1 1 0 1 0 1 0 1 -1 18
 PP
S
n
943 2861 M 2 0 1 PP
S
n
944 2861 M 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1
 -1 2 0 1 0 1 0 20 PP
1 0 1 0 2 0 0 -1 2 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 2 0 1 0 1 0 1 0 1 -1 1 0 1 0
 1 -1 20 PP
1 0 1 0 1 -1 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 0 1 -1 1 0 1 0 2 0 0 -1 2 0 1 0 1
-1
 1 0 20 PP
1 0 2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 0
 1 -1 20 PP
1 -1 1 0 1 0 2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 18
 PP
S
n
1054 2837 M 2 0 1 PP
S
n
1055 2837 M 1 0 1 -1 1 0 1 0 1 0 1 -1 2 0 1 0 1 0 1 0 1 -1 1 0 1 0 1 -1 2 0 0 0
 2 0 1 -1 1 0 1 0 20 PP
1 0 2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 -1 1 0 1 0 1 -1 1 0 1 0 1 0 1 0 2
-1
 1 0 20 PP
1 0 1 0 1 0 1 0 1 -1 2 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 2 0 1 0 1 -1 1 0 1 0 1
-1
 1 0 20 PP
1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 2 0 0 -1 2 0 1 0 1 0 1 -1 1 0 1 0 2 0 0 -1 2 0 1
0
 1 -1 20 PP
1 0 2 -1 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 2 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 2 0 18
 PP
S
n
1165 2811 M 2 0 1 PP
S
n
1166 2811 M 1 -1 1 0 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 2 0 1 -1 1
0
 1 0 1 0 1 -1 1 0 20 PP
0 0 2 0 1 -1 1 0 1 0 1 0 1 -1 2 0 0 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 2 -1 1
0
 1 0 20 PP
1 0 2 -1 1 0 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 2 0 1 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1
0
 2 -1 20 PP
1 0 1 -1 1 0 1 0 1 0 2 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 2 0 1 0 1 -1 1 0 1 0 1
 -1 1 0 20 PP
1 0 1 0 1 0 1 -1 1 0 2 0 0 -1 2 0 1 0 1 -1 1 0 1 0 1 0 2 -1 0 0 2 0 1 -1 1 0 18
 PP
S
n
1275 2783 M 2 -2 1 PP
S
n
1276 2782 M 1 0 1 -1 2 0 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 2 0 1 -1 1 0 1 0 1 0 1
-1
 1 0 1 0 2 -1 1 0 20 PP
1 -1 1 0 1 -1 1 0 1 0 2 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 2 0 1 0 1 0 1 -1 1 0 1
 -1 1 0 20 PP
0 0 2 -1 1 0 1 0 1 -1 1 0 1 0 2 0 0 -1 2 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1 0 2 -1 1
 0 1 0 20 PP
1 0 1 -1 1 0 2 -1 1 0 1 0 1 -1 1 0 1 0 1 0 1 -1 2 0 1 -1 1 0 1 0 1 -1 1 0 1 0 1
 0 2 -1 20 PP
1 0 1 -1 1 0 1 0 2 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 2 -1 1 0 1 -1 1 0 1 0
18
 PP
S
n
1386 2750 M 2 0 1 PP
S
n
1387 2750 M 0 -1 2 0 1 -1 1 0 1 0 1 0 1 -1 1 0 1 -1 2 0 1 0 1 -1 1 0 1 0 1 -1 1
 0 1 0 2 -1 1 0 1 -1 20 PP
1 0 1 -1 1 0 2 -1 1 0 1 0 1 -1 1 0 1 0 1 -1 1 0 2 0 0 -1 2 0 1 -1 1 0 1 0 1 -1
1
 0 2 0 20 PP
1 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 2 0 1 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 2 -1 1 0 1 0
1
 -1 1 0 20 PP
1 0 1 0 2 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 1 0 2 -1 1 0 1 -1 1 0 1 -1 1 0 1 0 1 -1
2
 0 1 0 20 PP
1 -1 1 0 2 -1 0 0 2 0 1 -1 1 0 1 0 1 -1 1 0 2 -1 0 0 2 0 1 -1 1 0 1 -1 1 0 1 -1
 18 PP
S
n
1497 2712 M 2 0 1 PP
S
n
1498 2712 M 1 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 2 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 1 -1
2
 0 1 -1 1 0 1 0 1 -1 20 PP
1 -1 1 0 2 -1 1 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 2 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 0
 1 -1 2 0 20 PP
1 -1 1 0 1 -1 1 0 2 -1 0 0 2 -1 1 0 1 -1 1 0 1 0 1 -1 1 0 1 -1 2 0 1 -1 1 0 1 0
 1 -1 1 0 20 PP
2 0 1 -1 1 0 1 -1 1 0 1 0 1 -1 1 -1 2 0 1 -1 1 0 1 0 1 -1 1 0 1 -1 1 0 2 -1 1 0
 1 -1 1 0 20 PP
1 -1 2 -1 1 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 -1 2 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1
 -1 18 PP
S
n
1608 2666 M 2 0 1 PP
S
n
1609 2666 M 1 -1 1 -1 1 0 1 0 1 -1 1 -1 2 0 1 -1 1 0 1 -1 1 0 1 -1 1 0 1 -1 2 0
 1 -1 1 0 1 -1 1 -1 1 0 20 PP
2 -1 1 0 1 -1 1 0 1 -1 1 -1 1 0 1 -1 2 0 1 -1 1 0 1 -1 1 0 1 -1 1 -1 1 0 2 -1 0
 0 2 -1 1 0 20 PP
1 -1 1 0 1 -1 2 0 1 -1 1 -1 1 0 1 -1 1 0 1 -1 1 -1 1 0 2 -1 1 0 1 -1 1 -1 1 0 1
 -1 1 0 1 -1 20 PP
1 0 1 -1 1 -1 1 0 1 -1 1 -1 1 -1 2 0 1 -1 1 0 1 -1 1 -1 1 0 1 -1 1 -1 2 0 1 -1
1
 -1 1 0 1 -1 20 PP
1 0 1 -1 1 -1 1 -1 1 0 1 -1 1 -1 2 -1 0 0 2 -1 1 -1 1 -1 1 0 1 -1 1 -1 2 0 0 -1
 2 -1 18 PP
S
n
1718 2606 M 3 -1 1 PP
S
n
1720 2605 M 1 -1 1 0 1 -1 1 -1 2 -1 1 -1 1 0 1 -1 1 -1 1 -1 1 -1 1 -1 2 -1 1 0
1
 -1 1 -1 1 -1 1 0 1 -1 1 -1 20 PP
1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 2 -1 1 -1 1 0 1 -2 1 -1 1 0 1 -1 1 -1 2 -1 1
 -1 1 -1 1 -1 1 -1 20 PP
1 -1 2 -1 0 -2 2 -1 1 -1 1 -1 1 -1 1 -2 1 -1 2 -1 0 -1 2 -1 1 -1 1 -2 1 0 1 -2
1
 -1 1 -1 1 -1 2 -1 20 PP
1 -1 1 -2 1 -2 1 -1 1 -2 2 -1 1 -2 1 -1 1 -1 1 -2 1 -1 1 -2 1 -1 2 -1 1 -2 1 -1
 1 -1 1 -2 1 -1 1 -1 20 PP
1 -2 1 -2 1 -2 1 -2 1 -2 1 -2 2 -2 1 -2 1 -2 1 -1 1 -2 1 -2 1 -1 1 -2 1 -2 2 -2
 1 -1 1 -2 18 PP
S
n
1829 2486 M 1 -3 1 PP
S
n
1830 2484 M 1 -3 2 -3 0 -3 2 -2 1 -3 1 -3 1 -2 1 -3 1 -2 1 -3 1 -2 2 -2 1 -3 1
 -2 1 -2 1 -3 1 -2 1 -2 1 -2 2 -2 20 PP
1 -5 1 -4 1 -3 1 -4 1 -4 2 -4 1 -3 1 -4 1 -3 1 -4 1 -3 1 -4 1 -3 2 -3 0 -3 2 -3
 1 -3 1 -3 1 -3 1 -3 20 PP
2 -5 1 -6 1 -6 1 -6 1 -5 1 -5 1 -5 1 -6 1 -5 2 -5 1 -5 1 -4 1 -5 1 -5 1 -4 1 -5
 1 -4 2 -4 1 -5 1 -3 20 PP
1 -9 1 -8 1 -9 1 -8 2 -8 1 -8 1 -8 1 -7 1 -8 1 -7 1 -7 1 -7 2 -7 1 -7 1 -6 1 -7
 1 -6 1 -6 1 -6 1 -7 20 PP
1 -12 1 -12 1 -13 1 -11 2 -12 0 -11 2 -11 1 -11 1 -11 1 -10 1 -11 1 -10 2 -9 0
 -10 2 -10 1 -9 1 -9 1 -9 18 PP
S
n
1940 1931 M 1 -14 1 PP
S
n
1941 1918 M 1 -19 2 -18 1 -19 1 -18 1 -17 1 -18 1 -17 1 -16 1 -17 2 -16 1 -15 1
 -16 1 -15 1 -14 1 -15 1 -14 1 -14 2 -14 1 -13 1 -13 20 PP
1 -25 1 -24 1 -24 1 -23 1 -24 2 -22 1 -22 1 -22 1 -21 1 -21 1 -20 1 -20 1 -20
13
 PP
S
n
1978 1312 M 1 -27 1 PP
S
n
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G6a [20.0 0.0 -4.0 -19.0 14.0 64.0]
/G6a {
    18 83 true [1 0 0 -1 4.0 64.0]

{<003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc000000000000000000000000000000
 000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000000000000000003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003fc0003f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c0003fc0003fc0003fc0003fc0003fc0007fc0007f8000ff807fff807fff807fff007fff00fffe00
fffc00fff8003fc000>} imagemask
  }
  106 /G6a MSTT31c106 AddChar
%%EndResource

84 1219 20 (j) 20 SB

%%BeginResource: font MSTT31c106
/G20 [25.0 0.0 0.0 0.0 0.0 0.0]
/G20 {
}
  32 /G20 MSTT31c106 AddChar
%%EndResource

103 1219 25 ( ) 25 SB

%%BeginResource: font MSTT31c106
/G2f [25.0 0.0 0.0 0.0 25.0 64.0]
/G2f {
    25 64 true [1 0 0 -1 0.0 64.0]

{<00003f8000003f8000007f8000007f0000007f000000ff000000fe000000fe000000fe000001f
 e00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001fc000001fc000003fc000003f8000003f8000003f8000007f8000007f0000007f0000007f000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000fe000000fe000000fe000001fe000001fc000001fc000001fc000003f8000003f8000003f8000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007f8000007f0000007f0000007f000000ff000000fe000000fe000001fe000001fc000001fc0000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01fc000003fc000003f8000003f8000007f8000007f0000007f0000007f000000ff000000fe00000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0fe000000fe000001fc000001fc000001fc000003fc000003f8000003f8000003f8000007f000000
7f0000007f000000ff000000fe000000>} imagemask
  }
  47 /G2f MSTT31c106 AddChar
%%EndResource

128 1219 25 (/) 25 SB
152 1219 25 ( ) 25 SB
177 1219 20 (j) 20 SB

%%BeginResource: font MSTT31c11c
/MSTT31c11c [63.0 0 0 0 0 0] 79 -105 [-63.0 -63.0 63.0 63.0] [1 63 div 0 0 1 63
 div 0 0] /MSTT31c11c GreNewFont
%%EndResource

32 0 0 62 62 0 0 1 56 /MSTT31c11c font

%%BeginResource: font MSTT31c11c
/G63 [31.0 0.0 2.0 -1.0 31.0 34.0]
/G63 {
    29 35 true [1 0 0 -1 -2.0 34.0]

{<001fe00000fffc0003ffff0007ffff800fffffc01ff03fc01fc01fe03f800fe03f0007f07f000
 3f0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7e0003807e000000fc000000fc000000fc000000fc000000fc000000fc000000fc000000fc000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fc000000fc000000fc0001c07e0001f87e0003f87e0003f03f0007f03f8007f01fc00fe01ff03fc0
0fffffc007ffff8003fffe0000fffc00001fe000>} imagemask
  }
  99 /G63 MSTT31c11c AddChar
%%EndResource

196 1274 31 (c) 31 SB
32 0 0 89 89 0 0 1 80 /MSTT31c106 font

%%BeginResource: font MSTT31c106
/G76 [45.0 0.0 1.0 0.0 44.0 47.0]
/G76 {
    43 47 true [1 0 0 -1 -1.0 47.0]

{<ff8000003fe07f8000003fc07f8000003fc07fc000007fc03fc000007f803fc000007f803fe00
 000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff801fe00000ff001fe00000ff001ff00001ff000ff00001fe000ff80003fe000ff80003fe0007f8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003fc0007fc0007fc0007fc0007fc0003fc0007f80003fe000ff80001fe000ff80001fe000ff000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01ff001ff00000ff001ff00000ff001fe00000ff803fe000007f803fc000007fc03fc000007fc07f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c000003fc07f8000003fe07f8000003fe0ff8000001fe0ff0000001ff1ff0000001ff1ff0000000f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f1fe0000000ffbfe0000000ffbfe00000007fbfc00000007fbfc00000003fffc00000003fff80000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003fff800000001fff800000001fff000000001fff000000000fff000000000ffe000000000ffe0
0000>} imagemask
  }
  118 /G76 MSTT31c106 AddChar
%%EndResource

1946 3128 45 (v) 45 SB
1990 3128 25 ( ) 25 SB
2014 3128 25 (/) 25 SB

%%BeginResource: font MSTT31c106
/G63 [45.0 0.0 4.0 -1.0 44.0 48.0]
/G63 {
    40 49 true [1 0 0 -1 -4.0 48.0]

{<0000ffc0000007fff800001ffffe00007fffff0001ffffffc003ffffffe007ffffffe007fffff
 ff0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0fff80fff81ffe003ff81ff8000ffc3ff00007fc3fe00003fc3fc00003fe7fc00003fe7f800001e0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f800000007f80000000ff80000000ff00000000ff00000000ff00000000ff00000000ff00000000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff00000000ff00000000ff00000000ff00000000ff00000000ff00000000ff800000007f800000f0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7f800000ff7f800001ff7fc00001fe3fc00001fe3fe00003fe3ff00007fe1ff8000ffc1ffc001ffc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0fff80fff807fffffff003fffffff001ffffffe000ffffffc0007fffff00003ffffe000007fff800
0000ffc000>} imagemask
  }
  99 /G63 MSTT31c106 AddChar
%%EndResource

2039 3128 45 (c) 45 SB
32 0 0 62 62 0 0 1 56 /MSTT31c11c font

%%BeginResource: font MSTT31c11c
/G73 [31.0 0.0 2.0 -1.0 29.0 34.0]
/G73 {
    27 35 true [1 0 0 -1 -2.0 34.0]

{<007f800003fff0000ffffc001ffffe001ffffe003fc0ff003f007f007e003f807e001f807e001
 c00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7e0000007f0000007fc000003ff800003fff00001fffe0000ffff80003fffe00007fff80001fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001ffc000003fe000000fe01c0007e0fc0007e0fe0007e07e0007e07f000fc07f801fc03fe07fc0
1fffff800fffff0007fffe0003fff800007fc000>} imagemask
  }
  115 /G73 MSTT31c11c AddChar
%%EndResource

2083 3182 31 (s) 31 SB
0 1 SP
gs 1 1802 2190 1167 CB
2190 1167 M 0 1801 1 PP
S
n
gr
gs 1802 1 390 1167 CB
390 1167 M 1801 0 1 PP
S
n
gr
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c106 = 3807DArialF00270059000001900000
%    MSTT31c111 = 3807DArialF0020004a038401900000
%    MSTT31c11c = 3807DArialF001b003e000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1
%%+ font MSTT31c106
%%+ font MSTT31c111
%%+ font MSTT31c11c

%%DocumentNeededResources:
%%EOF

ú mints CCSG  6/07/94
§Roman Mints         cond-mat@babbage.si  6/07/94 pu
